Modelling the nanopore sequencing process with Helicase HMMs

Recent advancements in nanopore sequencing technology, particularly the R10 nanopore from Oxford Nanopore Technology, have necessitated the development of improved data processing methods to utilize their potential for more than 9-mer resolution fully. The processing of the ion currents predominantly utilizes neural network-based methods known for their high basecalling accuracy but face developmental bottlenecks at higher resolutions. In light of this, we introduce the Helicase Hidden Markov Model (HHMM), a novel framework designed to incorporate the dynamics of the helicase motor protein alongside the nucleotide sequence during nanopore sequencing. This model supports the analysis of millions of distinct states, enhancing our understanding of raw ion currents and their alignment with nucleotide sequences. Our findings demonstrate the utility of HHMM not only as a potent visualization tool but also as an effective base for developing advanced basecalling algorithms. This approach offers a promising avenue for leveraging the full capabilities of emerging high-resolution nanopore sequencing technologies.

==> figure/relative_mean.tex <==
\begin{center}
\begin{tikzpicture} [x=0.25cm,y=2.5cm]

\draw[help lines, ystep=0.2, xstep=1] (-15,-1) grid (15,1);
\draw[fill, color=gray, opacity=0.15] (-15,-1) rectangle (-7.5,1);
\draw[fill, color=gray, opacity=0.15] (2.5,-1) rectangle (15,1);
\draw (-15,-1) rectangle (15,1);
\foreach \x in {-15,-12,...,15} {
	\draw[thick] (\x,-1)+(0,0.5mm) -- +(0,-1.0mm) node [anchor=north] {\scriptsize $\x$};
}
\foreach \y in {-1,0,...,1} {
	\draw[thick] (-15,\y)+(-0.5mm,0) -- +(0,1.0mm) node [anchor=east] {\scriptsize $\y$};
}
\draw[mark=o] plot file{figure/ConditionalSignalValueA.txt};
\draw[mark=square] plot file{figure/ConditionalSignalValueC.txt};
\draw[mark=triangle] plot file{figure/ConditionalSignalValueG.txt};
\draw[mark=diamond] plot file{figure/ConditionalSignalValueT.txt};

\draw[fill, color=white] (11,0.1) rectangle (14,0.9);
\draw[] (11,0.1) rectangle (14,0.9);
\draw plot[only marks,mark=o] coordinates{(12,0.8)} node [right] {A};
\draw plot[only marks,mark=square] coordinates{(12,0.6)} node [right] {C};
\draw plot[only marks,mark=triangle] coordinates{(12,0.4)} node [right] {G};
\draw plot[only marks,mark=diamond] coordinates{(12,0.2)} node [right] {T};

\node at (0,-1.18) [anchor=north] {Base position relative to alignment};
\node at (-16.5,0) [anchor=south, rotate=90] {Conditional mean};

\end{tikzpicture}
\end{center}

